Construction of determinants for the six-vertex model with domain wall boundary conditions

We consider the problem of construction of determinant formulas for the partition function of the six-vertex model with domain wall boundary conditions. In pioneering works of Korepin and Izergin a determinant formula was proposed and proved using a recursion relation. In later works, another determinant formulas were given by Kostov for the rational case and by Foda and Wheeler for the trigonometric case. Here, we develop an approach in which the recursion relation is replaced by a system of algebraic equations with respect to one set of spectral parameters. We prove that this system has a unique solution. The result can be easily given as a determinant parametrized by an arbitrary basis of polynomials. In particular, the choice of the basis of Lagrange polynomials with respect to the second set of spectral parameters leads to the Izergin-Korepin representation, and the choice of the monomial basis leads to the Kostov and Foda-Wheeler representations.

==> fig-DWBC.tex <==
\begin{tikzpicture}[scale = 0.65, thick]
	\def\n{6}
	\def\d{0.2}	%%shift for brackets
	\foreach \x in {1, ..., \n}{
		\draw (\x, 0) -- ++(0, \n + 1);
		\draw[->-] (\x, 0) -- ++(0, 1);
		\draw[->-] (\x, \n + 1) -- ++(0, -1);
	}
	\foreach \y in {1, ..., \n}{
		\draw (0, \y) -- ++(\n + 1, 0);
		\draw[->-] (\n, \y) -- ++(1, 0);
		\draw[->-] (1, \y) -- ++(-1, 0);
	}
	\foreach \x in {1, 2}{
		\node at (\n + 1 - \x, 0) [below] {$\lambda_\x$};
		\node at (\n + 1, \n + 1 - \x) [right] {$\nu_\x$};
	}
	\node at (1, 0) [below] {$\lambda_N$};
	\node at (\n + 1, 1) [right] {$\nu_N$};
\end{tikzpicture}


==> fig-six-vertices.tex <==
\begin{tikzpicture}[scale = 0.7, thick]
	\draw [semithick] (0, 1) -- ++(2, 0);
	\draw [semithick] (1, 0) -- ++(0, 2);
	\draw [->-] (0, 1) -- ++(1, 0);
	\draw [->-] (1, 1) -- ++(1, 0);
	\draw [->-] (1, 0) -- ++(0, 1);
	\draw [->-] (1, 1) -- ++(0, 1);
	\node at (1, -1) {$w_1$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.7, thick]
	\draw [semithick] (0, 1) -- ++(2, 0);
	\draw [semithick] (1, 0) -- ++(0, 2);
	\draw [->-] (1, 1) -- ++(-1, 0);
	\draw [->-] (2, 1) -- ++(-1, 0);
	\draw [->-] (1, 1) -- ++(0, -1);
	\draw [->-] (1, 2) -- ++(0, -1);
	\node at (1, -1) {$w_2$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.7, thick]
	\draw [semithick] (0, 1) -- ++(2, 0);
	\draw [semithick] (1, 0) -- ++(0, 2);
	\draw [->-] (0, 1) -- ++(1, 0);
	\draw [->-] (1, 1) -- ++(1, 0);
	\draw [->-] (1, 1) -- ++(0, -1);
	\draw [->-] (1, 2) -- ++(0, -1);
	\node at (1, -1) {$w_3$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.7, thick]
	\draw [semithick] (0, 1) -- ++(2, 0);
	\draw [semithick] (1, 0) -- ++(0, 2);
	\draw [->-] (1, 1) -- ++(-1, 0);
	\draw [->-] (2, 1) -- ++(-1, 0);
	\draw [->-] (1, 0) -- ++(0, 1);
	\draw [->-] (1, 1) -- ++(0, 1);
	\node at (1, -1) {$w_4$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.7, thick]
	\draw [semithick] (0, 1) -- ++(2, 0);
	\draw [semithick] (1, 0) -- ++(0, 2);
	\draw [->-] (0, 1) -- ++(1, 0);
	\draw [->-] (2, 1) -- ++(-1, 0);
	\draw [->-] (1, 1) -- ++(0, -1);
	\draw [->-] (1, 1) -- ++(0, 1);
	\node at (1, -1) {$w_5$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = 0.7, thick]
	\draw [semithick] (0, 1) -- ++(2, 0);
	\draw [semithick] (1, 0) -- ++(0, 2);
	\draw [->-] (1, 1) -- ++(-1, 0);
	\draw [->-] (1, 1) -- ++(1, 0);
	\draw [->-] (1, 0) -- ++(0, 1);
	\draw [->-] (1, 2) -- ++(0, -1);
	\node at (1, -1) {$w_6$};
\end{tikzpicture}
